Schwinger Pair Production at Finite Temperature

Thermal corrections to Schwinger pair production are potentially important in particle physics, nuclear physics and cosmology. However, the lowest-order contribution, arising at one loop, has proved difficult to calculate unambiguously. We show that this thermal correction may be calculated for charged scalars using the worldline formalism, where each term in the decay rate is associated with a worldline instanton. We calculate all finite-temperature worldline instantons, their actions and fluctuations prefactors, thus determining the complete one-loop decay rate at finite temperature. The thermal contribution to the decay rate becomes nonzero at a threshold temperature $T=eE/2m$, above which it dominates the zero temperature result. This is the lowest of an infinite set of thresholds at $T=neE/2m$. The decay rate is singular at each threshold as a consequence of the failure of the quadratic approximation to the worldline path integral. We argue that that higher-order effects will make the decay rates finite everywhere, and model those effects by the inclusion of hard thermal loop damping rates. We also demonstrate that the formalism developed here generalizes to the case of finite-temperature pair production in inhomogeneous fields.

==> action.tex <==
\tikzsetnextfilename{letter-action}
\begin{tikzpicture}[scale=1.0,
    declare function={
      arcsin(\x) = rad(asin(\x));
      sine(\x) = sin(deg(\x));
      Snormalized(\x,\y,\z) = \x / (2 * sine (\x / 2)) - \y * \z * (\x - sine (\x))/(8 * (sine (\x/2))^2);
    }]
    \begin{axis}[
      width = \picwidth,
      height = \picheight,
      %width = 0.55\textwidth,
      %height = 0.45\textwidth,
      xmin=0, %xmax=6.28319,
      xmax=6.6,
      ymin=-0.2, ymax=2.5,
      %ymin=-0.3, ymax=3.5,
      %ymin=-0.3, ymax=3.0,
      axis lines=center,
      %axis line style = {->},
      axis on top=true,
      domain=0.001:6.28318,
      %xtick=\empty,
      xtick={0,3.14159,6.28318},
      xticklabels={$0$,$\pi$,$2\pi$},
      ytick=\empty,
      legend cell align=left,
      legend image post style={xscale=0.95}, %%footnotesize
      %legend image post style={xscale=0.7},   %%small
      legend style={row sep=0.2cm,
                    fill=none,
                    %font=\footnotesize,
                    %font=\small,
                    /tikz/every odd column/.style={yshift=-1pt},
                    draw=none,
                    line width=0.1pt
                    },
      x label style = {at={(axis description cs:1,0.05)}, anchor=north}, %font = \footnotesize,
      y label style = {at={(axis description cs:0.0,1)}, anchor=east},%font = \footnotesize,
      ylabel=$S(\theta)$,
      xlabel=$\theta$,
      restrict y to domain=-10:10,
      legend pos = north west,
      mark size=0.8pt,
      %colorbrewer cycle list=Spectral,
      cycle list name=spectralmod2,
      ]
      %\edef\nbeta{4.0}
      %\edef\nbeta{2.0}
      \edef\nbeta{1.0}
      \pgfplotsinvokeforeach{1.0,1.3,1.7,2.0} {
      %\pgfplotsinvokeforeach{0.2,0.3,0.4,0.5} {
      %\pgfplotsinvokeforeach{0.45,0.60,0.75,1.00} {
        \addplot +[forget plot,smooth,mark=none, thick, restrict x to domain=0.00:0.28] {1-(#1)*\nbeta*\x / 12 + \x^2 / 24};
        \addplot +[smooth,samples=50,mark=none, thick, restrict x to domain=0.002:6.28318] {Snormalized(x,\nbeta,(#1))};

        \pgfmathparse{(2 * arcsin((#1*\nbeta)/2) + sine(2 * arcsin((#1*\nbeta)/2))) / (2 * (#1*\nbeta)) }
        \edef\myvalue{\pgfmathresult}
        \addplot [forget plot, mark = *] coordinates {(2 * arcsin((#1*\nbeta)/2), \myvalue)};
        \pgfmathparse{-((#1*\nbeta) * sqrt(4 - (#1*\nbeta)^2) - 4 * pi + 4 * arcsin((#1*\nbeta)/2))/(4 * (#1*\nbeta)}
        \edef\myvalue2{\pgfmathresult}
        \addplot [forget plot, mark = *] coordinates {( 2 * pi - 2 *  arcsin(#1*\nbeta/2), \myvalue2)};

        \addlegendentry{$eE = #1\,m^2$}
      }
    \end{axis}
  \end{tikzpicture} 

==> caustics.tex <==
\tikzsetnextfilename{letter-caustics}
\begin{tikzpicture}[scale=0.75]
\pgfmathsetmacro{\scale}{2.5}
\pgfmathsetmacro{\myangle}{20}

\foreach \n in {1,...,17} {%{1,...,17} {
  \pgfmathsetmacro{\infloop}{0+\myangle*\n}
  \pgfmathsetmacro{\suploop}{360+\myangle*\n}
  \pgfmathsetmacro{\centerx}{\scale*cos(\n*\myangle)}
  \pgfmathsetmacro{\centery}{\scale*sin(\n*\myangle)}
  \draw[ %thick,
  color=Gray!60!Black,smooth,%samples=80,
  %samples=10,
  %domain=\infloop:\suploop
  ] %(\scale*cos(\n*\myangle),\scale*sin(\n*\myangle)) ellipse (0.5*\scale and 0.5*\scale);
  (\centerx,\centery) circle (\scale);
  %plot ({\scale*cos(\x)+\scale*cos(\n*\myangle)},{\scale*sin(\x)+\scale*sin(\n*\myangle)});
}


%\draw[very thick,color=sa2!85!red,smooth cycle,samples=100,tension=0.1,
%      domain=180:540] plot ({2*\scale*cos(\x)},{2*\scale*sin(\x)});

\draw[very thick,color=sa4!85!blue,
       %domain=180:540,
       domain=190:530,
       samples=50,
       smooth ,%samples=10,
       decoration={
         markings,
         mark=at position {0.30} with {\arrow[scale=1.1]{>}},
       },postaction={decorate}
] plot ({\scale*cos(\x)+\scale*cos(0*\myangle)},{\scale*sin(\x)+\scale*sin(0*\myangle)});
\draw[very thick,color=sa4!85!blue,
       %domain=180:540,
       domain=-11:11,
       samples=50,
       smooth ,%samples=10,
] plot ({-\scale*cos(\x)+\scale*cos(0*\myangle)},{-\scale*sin(\x)+\scale*sin(0*\myangle)});

%\draw[very thick,color=sa4!85!blue,
%       domain=180:540,
%       samples=50,
%       smooth cycle ,%samples=10,
%       decoration={
%         markings,
%         mark=at position {0.293} with {\arrow[scale=1.1]{>}},
%       },postaction={decorate}
%] plot ({\scale*cos(\x)+\scale*cos(0*\myangle)},{\scale*sin(\x)+\scale*sin(0*\myangle)});

\draw[very thick,color=sa2!85!red] circle (2*\scale);

%\draw [very thick,color=sa4!85!blue] circle (0.03);
\draw [very thick,color=sa2!85!red] circle (0.03);
\end{tikzpicture} 

==> dampeddecayrate.tex <==
\tikzsetnextfilename{letter-dampeddecayrate}
\begin{tikzpicture}[scale=1.0]
    \edef\myleftedge{0}
    \edef\myrightedge{1.06}
    \edef\mybottomedge{-0.00002}
    \edef\mytopedge{0.0045}
    %\edef\myrightedge{1.05}
    %\edef\myrightedge{2.0}
    %\edef\mytopedge{0.007}
    \begin{axis}[
      width = \picwidth,
      height = \picheight,
      xmin=\myleftedge, xmax=\myrightedge,
      ymin=\mybottomedge, ymax=\mytopedge,
      axis lines=center,
      %axis line style = {->},
      axis on top=false,
      domain=\myleftedge:\myrightedge,
      xtick={0,0.5,...,2},
      ytick={0.001,0.002,...,0.007},
      %xtick=\empty,
      %ytick=\empty,
      y tick label style={
        /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=3,
        precision=0,
        scaled y ticks=false,
        /tikz/.cd
      },
      legend cell align=left,
      legend image post style={xscale=0.95}, %%footnotesize
      %legend image post style={xscale=0.7},   %%small
      legend style={row sep=0.2cm,
                    fill=none,
                    %font=\footnotesize,
                    %font=\small,
                    /tikz/every odd column/.style={yshift=-1pt},
                    draw=none,
                    line width=0.1pt
                    },
      %x label style = {at={(axis description cs:1,-0.06)}, anchor=north},%font = \footnotesize,
      x label style = {at={(axis description cs:1.02,-0.02)}, anchor=north},%font = \footnotesize,
      y label style = {at={(axis description cs:-0.01,1)}, anchor=east},%font = \footnotesize,
      ylabel=$\Gamma / m^4$,
      xlabel=$\displaystyle T/m$,
      restrict x to domain=0:2,
      restrict y to domain=-0.1:0.1,
      legend pos = north west,
      mark size=0.8pt,
      %colorbrewer cycle list=Spectral,
      %colorbrewer cycle list=YlGnBu,
      %cycle list name=exotic,
      cycle list name=spectralmod,
      ]
      \pgfplotsset{cycle list shift=+1}

      \foreach \eEoverMsq in {0.70,0.85,1.00}{%
      %\foreach \eEoverMsq in {0.70,0.80, 0.90, 1.00}{%
      %\foreach \eEoverMsq in {0.60,0.80,1.00}{%
      %\foreach \eEoverMsq in {1.00,0.85,0.70}{%
          \addplot+[forget plot, mark = none, very thick] gnuplot[raw gnuplot] {%
            %set samples (\spike > 0) ? 30 : 100;
            set samples 200;
            \DampingRateDefine
            \DampedGammaTtermDefine
            \DampedDecayRateDefine
%
            myqperiod = \eEoverMsq / 2.0;
            numspikes = (ceil((\myrightedge - \myleftedge) / myqperiod) - 1);
            plot[t=0.00:myqperiod - 0.001] DampedDecayrate(\eEoverMsq,t);
            do for [i=1:numspikes] {
              %plot[t=i*myqperiod + 0.0009:(i+1)*myqperiod - 0.0009] DampedDecayrate(\eEoverMsq,t);
              plot[t=i*myqperiod + 0.000000000000000001:(i+1)*myqperiod - 0.00000000000000001] DampedDecayrate(\eEoverMsq,t);
             % plot[t=i*myqperiod + 0.0001:(i+1)*myqperiod - 0.0009] DampedDecayrate(\eEoverMsq,t);
            }
          };
          \addplot+[forget plot, mark = none,
          style=dotted,
          thick] gnuplot[raw gnuplot] {%
            %set samples (\spike > 0) ? 30 : 80;
            \DampingRateDefine
            \DampedGammaTtermDefine
            \DampedDecayRateDefine
    %
            myqperiod = \eEoverMsq / 2.0;
            numspikes = (ceil((\myrightedge - \myleftedge) / myqperiod) - 1);
            set parametric;
%
            do for [i=1:numspikes] {
              %plot [t=DampedDecayrate(\eEoverMsq, i * myqperiod-0.01):DampedDecayrate(\eEoverMsq, i * myqperiod+0.000001)] i * myqperiod, t;
            }
          };

         %

         \addplot+ [very thick, domain=0.001:0.005](0.51,-x);
         %\addlegendentryexpanded{$\tfrac{eE}{m^2} = \number\eEoverMsq$}
         \addlegendentryexpanded{$eE = \number\eEoverMsq\, m^2$}
         
      }

    \end{axis}
  \end{tikzpicture} 

==> decayrate.tex <==
\tikzsetnextfilename{letter-decayrate}
\begin{tikzpicture}[scale=1.0]
    \edef\myleftedge{0}
    \edef\myrightedge{1.06}
    \edef\mybottomedge{-0.00002}
    \edef\mytopedge{0.0045}
    %\edef\myrightedge{1.05}
    %\edef\myrightedge{2.0}
    %\edef\mytopedge{0.007}
    \begin{axis}[
      width = \picwidth,
      height = \picheight,
      xmin=\myleftedge, xmax=\myrightedge,
      ymin=\mybottomedge, ymax=\mytopedge,
      axis lines=center,
      %axis line style = {->},
      axis on top=false,
      domain=\myleftedge:\myrightedge,
      xtick={0,0.5,...,2},
      ytick={0.001,0.002,...,0.007},
      %xtick=\empty,
      %ytick=\empty,
      y tick label style={
        /pgf/number format/.cd,
        %fixed,
        %fixed zerofill,
        %precision=3,
        precision=0,
        scaled y ticks=false,
        /tikz/.cd
      },
      legend cell align=left,
      legend image post style={xscale=0.95}, %%footnotesize
      %legend image post style={xscale=0.7},   %%small
      legend style={row sep=0.2cm,
                    fill=none,
                    %font=\footnotesize,
                    %font=\small,
                    /tikz/every odd column/.style={yshift=-1pt},
                    draw=none,
                    line width=0.1pt
                    },
      %x label style = {at={(axis description cs:1,-0.06)}, anchor=north},%font = \footnotesize,
      x label style = {at={(axis description cs:1.02,-0.02)}, anchor=north},%font = \footnotesize,
      y label style = {at={(axis description cs:-0.01,1)}, anchor=east},%font = \footnotesize,
      ylabel=$\Gamma / m^4$,
      xlabel=$\displaystyle T/m$,
      restrict x to domain=0:2,
      restrict y to domain=-0.1:0.1,
      legend pos = north west,
      mark size=0.8pt,
      %colorbrewer cycle list=Spectral,
      %colorbrewer cycle list=YlGnBu,
      %cycle list name=exotic,
      cycle list name=spectralmod,
      ]
      \pgfplotsset{cycle list shift=+1}

      \foreach \eEoverMsq in {0.70,0.85,1.00}{%
      %\foreach \eEoverMsq in {0.70,0.80, 0.90, 1.00}{%
      %\foreach \eEoverMsq in {0.60,0.80,1.00}{%
      %\foreach \eEoverMsq in {1.00,0.85,0.70}{%
          \addplot+[forget plot, mark = none, very thick] gnuplot[raw gnuplot] {%
            %set samples (\spike > 0) ? 30 : 100;
            set samples 100;
            \GammaTtermDefine
            \DecayRateDefine
%
            myqperiod = \eEoverMsq / 2.0;
            numspikes = (ceil((\myrightedge - \myleftedge) / myqperiod) - 1);
            plot[t=0.00:myqperiod - 0.001] Decayrate(\eEoverMsq,t);
            do for [i=1:numspikes] {
              %plot[t=i*myqperiod + 0.0009:(i+1)*myqperiod - 0.0009] Decayrate(\eEoverMsq,t);
              plot[t=i*myqperiod + 0.000001:(i+1)*myqperiod - 0.0009] Decayrate(\eEoverMsq,t);
             % plot[t=i*myqperiod + 0.0001:(i+1)*myqperiod - 0.0009] Decayrate(\eEoverMsq,t);
            }
          };
          \addplot+[forget plot, mark = none,
          style=dotted,
          thick] gnuplot[raw gnuplot] {%
            %set samples (\spike > 0) ? 30 : 80;
            \GammaTtermDefine
            \DecayRateDefine
    %
            myqperiod = \eEoverMsq / 2.0;
            numspikes = (ceil((\myrightedge - \myleftedge) / myqperiod) - 1);
            set parametric;
%
            do for [i=1:numspikes] {
              plot [t=Decayrate(\eEoverMsq, i * myqperiod-0.01):\mytopedge] i * myqperiod, t;
            }
          };

         %
         \addplot+ [very thick, domain=0.001:0.005](0.51,-x);
         %\addlegendentryexpanded{$\tfrac{eE}{m^2} = \number\eEoverMsq$}
         \addlegendentryexpanded{$eE = \number\eEoverMsq\, m^2$}
      }
    \end{axis}
  \end{tikzpicture} 

==> freeenergy.tex <==
\tikzsetnextfilename{letter-freeenergy}
\begin{tikzpicture}[scale=1.0,
    declare function={
      besselktwo(\x) = exp(-\x) * sqrt(pi / (2 * \x)) * (1 + 15/ (8 * \x) + 105/(128 * \x^2));
    }
]
    \begin{semilogyaxis}[
    log origin=infty,
      width = \picwidth,
      height = \picheight,
      xmin=0.0,
      xmax=1.07,
      %ymin=-1.0, ymax=24.0,
      ymin=0.00000001, ymax=1.3,
      axis lines=center,
      %axis line style = {->},
      axis on top=true,
      domain=0.0:1.07,
      xtick={0,0.5,...,2},
      ytick={0.000000001,0.0000001,0.00001,0.001,0.1},
      minor y tick style={draw=none},
      legend cell align=left,
      legend image post style={xscale=0.95}, %%footnotesize
      %legend image post style={xscale=0.7},   %%small
      legend style={row sep=0.2cm,
                    fill=none,
                    %font=\footnotesize,
                    %font=\small,
                    /tikz/every odd column/.style={yshift=-1pt},
                    draw=none,
                    line width=0.1pt
                    },
      x label style = {at={(axis description cs:1,-0.025)}, anchor=north}, %font = \footnotesize,
      y label style = {at={(axis description cs:-0.01,1)}, anchor=east},%font = \footnotesize,
      ylabel=$f/m^4$,
      xlabel=$T/m$,
      legend pos = north west,
      mark size=0.8pt,
      %colorbrewer cycle list=Spectral,
      cycle list name=spectralmod2,
      ]

        \addplot +[smooth,samples=50,mark=none, thick, domain=0:1] { (\x^2/pi^2 * besselktwo(1/\x))  };
        \addlegendentryexpanded{$\text{exact}$}
        \pgfplotsset{cycle list shift=+2}
        \addplot +[smooth,samples=50,mark=none, thick, domain=0:1] { (\x^2/pi^2 * exp(-1/\x) * sqrt(pi / (2 / \x)))  };
        \addlegendentryexpanded{$\text{wordline instanton}$}

%        \pgfmathparse{(2 * arcsin((#1*\nbeta)/2) + sine(2 * arcsin((#1*\nbeta)/2))) / (2 * (#1*\nbeta)) }
%        \edef\myvalue{\pgfmathresult}
%        \addplot [forget plot, mark = *] coordinates {(2 * arcsin((#1*\nbeta)/2), \myvalue)};

    \end{semilogyaxis}
\end{tikzpicture} 

==> paths.tex <==
\tikzsetnextfilename{present-paths}
\begin{tikzpicture}[scale=1.15]

\edef\myangle{36.0}
%\edef\myangle{32.0}
\edef\mysmallradius{0.105}
%\edef\mysmallradius{0.12}
\edef\mytinyradius{0.025}
\edef\scale{2.2}

\begin{scope}[decoration={
    markings,
    mark=at position {0.5} with {\arrow[scale=1.2]{>}}}
    ]

\draw[very thick,
      %color=sa4!85!Black
      color=sa4!85!red!85!Black,
      %color=sa4!85!red!85!,
      %color=sa4!85!red!90!Black!85,
      smooth,postaction={decorate},domain=-\myangle:\myangle] plot ({\scale*cos(\x)},{\scale*sin(\x)});
%\pgfmathparse{180-\myangle}
%\edef\startpoint{\pgfmathresult}
%\pgfmathparse{180+\myangle}
%\edef\endpoint{\pgfmathresult}
\draw[very thick,
      %color=sa2!85!Black,
      color=sa2!85!blue!85!Black,
      %color=sa2!85!blue!85!,
      %color=sa2!85!blue!90!Black!85,
      smooth,postaction={decorate},domain={180-\myangle}:{180+\myangle}] plot ( {\scale*cos(\x)+ \scale* 2 * cos(\myangle) },{\scale*sin(\x)});

\draw[very thick,
      color=sa2!85,
      %color=sa2!85!red!85,
      %smooth,
      samples=100,postaction={decorate},domain={\myangle-180}:{180-\myangle}] plot ( {-\scale*cos(\x)},{-\scale*sin(\x)});
\draw[very thick,
      color=sa4!85,
      %color=sa4!85!blue!85,
      %smooth,
      samples=100,postaction={decorate},domain={\myangle-180}:{180-\myangle}] plot ( {\scale*cos(\x)+ \scale* 2 * cos(\myangle) },{\scale*sin(\x)});

\end{scope}

\draw[thick,color=black!75,smooth,domain=-\myangle:\myangle] plot ( {1.06*\mysmallradius*\scale*cos (\x) },{1.06*\mysmallradius*\scale*sin(\x)});
%\draw[color=Gray,smooth,domain=-\startpoint:\startpoint] plot ({-.95*\mysmallradius*\scale*cos(\x)},{-.95*\mysmallradius*\scale*sin(\x)});
\draw[thick,color=Gray!80,smooth,domain={\myangle-180}:{180-\myangle}] plot ( {-0.94*\mysmallradius*\scale*cos(\x)},{-0.94*\mysmallradius*\scale*sin(\x)});

\node [right] (v1) at ( 1.06*\mysmallradius*\scale,0) {$\theta_n$};
\node [left] (v2) at ( -0.94*\mysmallradius*\scale,0) {$2\pi-\theta_n$};
\draw [thick,style=dashed,domain=0:1] plot ( {\x * \scale* cos(\myangle)}, {\x * \scale*sin(\myangle) }     );
\draw [thick,style=dashed,domain=0:1] plot ( {\x * \scale* cos(\myangle)}, {-\x * \scale*sin(\myangle)  }    );

\node (v5) at (-1.4 * \scale,{\scale * sin(\myangle)}) {};
\node (v6) at ( {\scale* (1.4 + 2* cos(\myangle) )},{\scale * sin(\myangle)}) {};
\node (v7) at ( -1.4*\scale,{-\scale * sin(\myangle)}) {};
\node (v8) at ( {\scale* (1.4 + 2*cos(\myangle))},{-\scale * sin(\myangle)}) {};

\draw [thick,black!60] (v5) edge (v6);
\draw [thick,black!60] (v7) edge (v8);

\node  at ( {\scale* (1.45 + 2* cos(\myangle) )},0) {${\LARGE\left.\begin{array}{c} \vphantom{b}\\ \vphantom{b} \\ \vphantom{b} \\ \vphantom{b} \end{array}\right\}} n\beta $};

\node [label={[label distance=-0.1*\scale cm](180+\myangle):$\frac{m}{eE}$}] (v8) at ( {\scale * cos(\myangle)/2},{-\scale * sin(\myangle)/2}) {};
\node [right] (v8) at ( {\scale*1.03 },{0}) {$ a_n=\frac{m }{eE}\theta_n$};

%\draw[color=sa5!30!Black,fill=sa5!20!Gray] ({\scale*cos(\myangle)},{\scale*sin(\myangle)}) ellipse ({\scale * \mytinyradius} and {\scale * \mytinyradius});
%\draw[color=sa5!30!Black,fill=sa5!20!Gray] ({\scale*cos(\myangle)},{-\scale*sin(\myangle)}) ellipse ({\scale * \mytinyradius} and {\scale * \mytinyradius});

\draw[thick, color=sa5!30!Black,fill=sa5!05] ({\scale*cos(\myangle)},{\scale*sin(\myangle)}) ellipse ({\scale * \mytinyradius} and {\scale * \mytinyradius});
\draw[thick, color=sa5!30!Black,fill=sa5!05] ( {\scale*cos(\myangle)},{-\scale*sin(\myangle)}) ellipse ({\scale * \mytinyradius} and {\scale * \mytinyradius});


\end{tikzpicture}

